RiffleScrambler - a memory-hard password storing function

We introduce RiffleScrambler: a new family of directed acyclic graphs and a corresponding data-independent memory hard function with password independent memory access. We prove its memory hardness in the random oracle model. RiffleScrambler is similar to Catena -- updates of hashes are determined by a graph (bit-reversal or double-butterfly graph in Catena). The advantage of the RiffleScrambler over Catena is that the underlying graphs are not predefined but are generated per salt, as in Balloon Hashing. Such an approach leads to higher immunity against practical parallel attacks. RiffleScrambler offers better efficiency than Balloon Hashing since the in-degree of the underlying graph is equal to 3 (and is much smaller than in Ballon Hashing). At the same time, because the underlying graph is an instance of a Superconcentrator, our construction achieves the same time-memory trade-offs.

==> sections/fig-graph-seq.tex <==
\tikzstyle{reversed} = []
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,auto,main node/.style={rectangle,rounded corners,draw,align=center},scale=0.37]

\def \n {8}

\foreach \y in {1,...,7}
{
  \foreach \x in {1,...,\n}
  {
    \pgfmathtruncatemacro{\label}{\x\y}
      \pgfmathtruncatemacro{\rx}{\x + 1}
    %\node[block3,draw, circle] (\label) at ({1.3*\x}, {-1.7*\y}) {$\x$};
    \node[scale=1.0] (\label) at ({1.3*\x}, {-2.7*\y}) {\textbullet};

    
        
  }
}



\foreach \y in {1,...,7}
{
  \foreach \x in {1,...,7}
  {
    \pgfmathtruncatemacro{\label}{\x\y}
      \pgfmathtruncatemacro{\rx}{\x + 1}
 \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({\x\y})   to ( {\rx\y});  
  }
}

\foreach \y in {1,...,6}
{
  \pgfmathtruncatemacro{\ry}{\y + 1}
  \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({8\y})   to ( {1\ry});
}
 
\end{tikzpicture}

==> sections/fig-graph1_full_dashed.tex <==
\tikzstyle{reversed} = []
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,auto,main node/.style={rectangle,rounded corners,draw,align=center},scale=0.37]

\def \n {8}

\foreach \y in {1,...,7}
{
  \foreach \x in {1,...,\n}
  {
    \pgfmathtruncatemacro{\label}{\x\y}
      \pgfmathtruncatemacro{\rx}{\x + 1}
    %\node[block3,draw, circle] (\label) at ({1.3*\x}, {-1.7*\y}) {$\x$};
    \node[scale=1.0] (\label) at ({1.3*\x}, {-2.7*\y}) {\textbullet};

    
        
  }
}

% 
% 
% \foreach \y in {1,...,7}
% {
%   \foreach \x in {1,...,7}
%   {
%     \pgfmathtruncatemacro{\label}{\x\y}
%       \pgfmathtruncatemacro{\rx}{\x + 1}
%  \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({\x\y})   to ( {\rx\y});  
%  
%   }
% }
% 
% \foreach \y in {1,...,5}
% {
%   \pgfmathtruncatemacro{\ry}{\y + 1}
%   \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({8\y})   to ( {1\ry});
% }

% 
% \node[scale=1.2] (inp) at (-0.5, -2.4) {input};
% \draw[node,shorten <=-2,shorten >=-2,->] (inp)   to (11);
% 
% \node[scale=1.2] (outp) at (12.5, -16.8) {output};
% \draw[node,->] (87)   to (outp);





%level 1->2
\draw[node,shorten <=-5,shorten >=-3,->] 		(11)   to (12);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(11)   to (52);

\draw[node,shorten <=-5,shorten >=-3,->] 		(21)   to (62);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(21)   to (22);

\draw[node,shorten <=-5,shorten >=-3,->] 		(31)   to (72);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(31)   to (32);

\draw[node,shorten <=-5,shorten >=-3,->] 		(41)   to (12);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(41)   to (52);

\draw[node,shorten <=-5,shorten >=-3,->] 		(51)   to (22);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(51)   to (62);

\draw[node,shorten <=-5,shorten >=-3,->] 		(61)   to (82);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(61)   to (42);

\draw[node,shorten <=-5,shorten >=-3,->] 		(71)   to (32);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(71)   to (72);

\draw[node,shorten <=-5,shorten >=-3,->] 		(81)   to (42);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(81)   to (82);


%level 2->3
\draw[node,shorten <=-5,shorten >=-3,->] 		(12)   to (53);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(12)   to (13);

\draw[node,shorten <=-5,shorten >=-3,->] 		(22)   to (63);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(22)   to (23);

\draw[node,shorten <=-5,shorten >=-3,->] 		(32)   to (13);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(32)   to (53);

\draw[node,shorten <=-5,shorten >=-3,->] 		(42)   to (23);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(42)   to (63);

\draw[node,shorten <=-5,shorten >=-3,->] 		(52)   to (33);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(52)   to (73);

\draw[node,shorten <=-5,shorten >=-3,->] 		(62)   to (43);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(62)   to (83);

\draw[node,shorten <=-5,shorten >=-3,->] 		(72)   to (73);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(72)   to (33);

\draw[node,shorten <=-5,shorten >=-3,->] 		(82)   to (83);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(82)   to (43);


%level 3->4
\draw[node,shorten <=-5,shorten >=-3,->] 		(13)   to (14);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(13)   to (54);


\draw[node,shorten <=-5,shorten >=-3,->] 		(23)   to (54);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(23)   to (14);

\draw[node,shorten <=-5,shorten >=-3,->] 		(33)   to (64);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(33)   to (24);

\draw[node,shorten <=-5,shorten >=-3,->] 		(43)   to (24);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(43)   to (64);

\draw[node,shorten <=-5,shorten >=-3,->] 		(53)   to (74);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(53)   to (34);

\draw[node,shorten <=-5,shorten >=-3,->] 		(63)   to (34);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(63)   to (74);


\draw[node,shorten <=-5,shorten >=-3,->] 		(73)   to (44);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(73)   to (84);


\draw[node,shorten <=-5,shorten >=-3,->] 		(83)   to (84);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(83)   to (44);


%level 4->5
\draw[node,shorten <=-5,shorten >=-3,->] 			(14) to (15)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(54) to (15)   ;


\draw[node,shorten <=-5,shorten >=-3,->] 			(54) to (25)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(14) to (25)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(64) to (35)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(24) to (35)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(24) to (45)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(64) to (45)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(74) to (55)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(34) to (55)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			 (34) to (65)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(74) to (65)   ;


\draw[node,shorten <=-5,shorten >=-3,->] 			(44) to (75)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(84) to (75)   ;


\draw[node,shorten <=-5,shorten >=-3,->] 			(84) to (85)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(44) to (85)  ;


% level 5 -> 6
\draw[node,shorten <=-5,shorten >=-3,->] 			(55) to (16)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(15) to (16)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(65) to (26)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(25) to (26)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(15) to (36)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(55) to (36)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(25) to (46)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(65) to (46)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(35) to (56)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(75) to (56)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(45) to (66)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(85) to (66)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(75) to (76)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(35) to (76)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(85) to (86)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(45) to (86)   ;

%level 6 -> 7



%level 1->2
\draw[node,shorten <=-5,shorten >=-3,->] 			(16) to (17)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(56) to (17)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(66) to (27)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(26) to (27)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(76) to (37)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(36) to (37)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(16) to (47)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(56) to (47)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(26) to (57)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(66) to (57)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(86) to (67)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(46) to (67)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(36) to (77)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(76) to (77)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(46) to (87)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(86) to (87)   ;


\end{tikzpicture}

==> sections/fig-graph1_full_dashed_inout.tex <==
\tikzstyle{reversed} = []
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,auto,main node/.style={rectangle,rounded corners,draw,align=center},scale=0.7]

\def \n {8}

\foreach \y in {1,...,7}
{
  \foreach \x in {1,...,\n}
  {
    \pgfmathtruncatemacro{\label}{\x\y}
      \pgfmathtruncatemacro{\rx}{\x + 1}
    %\node[block3,draw, circle] (\label) at ({1.3*\x}, {-1.7*\y}) {$\x$};
    \node[scale=1.2] (\label) at ({1.55*\x}, {-2.4*\y}) {\textbullet};

    
        
  }
}



\foreach \y in {1,...,7}
{
  \foreach \x in {1,...,7}
  {
    \pgfmathtruncatemacro{\label}{\x\y}
      \pgfmathtruncatemacro{\rx}{\x + 1}
 \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({\x\y})   to ( {\rx\y});  
 
  }
}




\foreach \y in {1,...,6}
{
  \foreach \x in {1,...,\n}
  {
    \pgfmathtruncatemacro{\label}{\x\y}
      \pgfmathtruncatemacro{\rx}{\x + 1}
      \pgfmathtruncatemacro{\dy}{\y + 1}
      
    %\node[block3,draw, circle] (\label) at ({1.3*\x}, {-1.7*\y}) {$\x$};
    %\node[scale=1.2] (\label) at ({1.3*\x}, {-2.7*\y}) {\textbullet};
%    \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({\x\y})   to ( {\x\dy});  
 

    
        
  }
}

%ukosne
\foreach \y in {1,...,5}
{
  \pgfmathtruncatemacro{\ry}{\y + 1}
  \draw[node,shorten <=-5,shorten >=-3,densely dotted,->] ({8\y})   to ( {1\ry});
}


\node[scale=1.2] (inp) at (1.5, -1.7) {$v_0^0$};
\node[scale=1.2] (inp) at (6.3, -1.7) {$v_i^0$};
\node[scale=1.2] (inp) at (8.0, -1.7) {$v_{i+1}^0$};
\node[scale=1.2] (inp) at (12.7, -1.7) {$v_{2^g-1}^0$};

\node[scale=1.2] (inp) at (0.8, -9.4) {$v_0^{j}$};
\node[scale=1.2] (inp) at (13.2, -9.4) {$v_{2^g-1}^{j}$};

\node[scale=1.2] (inp) at (0.8, -12.0) {$v_0^{j+1}$};
\node[scale=1.2] (inp) at (13.2, -12.0) {$v_{2^g-1}^{j+1}$};



\node[scale=1.2] (inp) at (1.5, -17.4) {$v_0^{2g}$};
\node[scale=1.2] (inp) at (12.7, -17.4) {$v_{2^g-1}^{2g}$};


\node[scale=1.2] (inp) at (-0.5, -2.4) {{\small input}};
\draw[node,shorten <=-2,shorten >=-2,->] (inp)   to (11);

\node[scale=1.2] (outp) at (14.5, -16.8) {{\small output}};
\draw[node,->] (87)   to (outp);





%level 1->2
\draw[node,shorten <=-5,shorten >=-3,->] 		(11)   to (12);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(11)   to (52);

\draw[node,shorten <=-5,shorten >=-3,->] 		(21)   to (62);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(21)   to (22);

\draw[node,shorten <=-5,shorten >=-3,->] 		(31)   to (72);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(31)   to (32);

\draw[node,shorten <=-5,shorten >=-3,->] 		(41)   to (12);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(41)   to (52);

\draw[node,shorten <=-5,shorten >=-3,->] 		(51)   to (22);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(51)   to (62);

\draw[node,shorten <=-5,shorten >=-3,->] 		(61)   to (82);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(61)   to (42);

\draw[node,shorten <=-5,shorten >=-3,->] 		(71)   to (32);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(71)   to (72);

\draw[node,shorten <=-5,shorten >=-3,->] 		(81)   to (42);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(81)   to (82);


%level 2->3
\draw[node,shorten <=-5,shorten >=-3,->] 		(12)   to (53);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(12)   to (13);

\draw[node,shorten <=-5,shorten >=-3,->] 		(22)   to (63);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(22)   to (23);

\draw[node,shorten <=-5,shorten >=-3,->] 		(32)   to (13);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(32)   to (53);

\draw[node,shorten <=-5,shorten >=-3,->] 		(42)   to (23);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(42)   to (63);

\draw[node,shorten <=-5,shorten >=-3,->] 		(52)   to (33);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(52)   to (73);

\draw[node,shorten <=-5,shorten >=-3,->] 		(62)   to (43);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(62)   to (83);

\draw[node,shorten <=-5,shorten >=-3,->] 		(72)   to (73);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(72)   to (33);

\draw[node,shorten <=-5,shorten >=-3,->] 		(82)   to (83);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(82)   to (43);


%level 3->4
\draw[node,shorten <=-5,shorten >=-3,->] 		(13)   to (14);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(13)   to (54);


\draw[node,shorten <=-5,shorten >=-3,->] 		(23)   to (54);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(23)   to (14);

\draw[node,shorten <=-5,shorten >=-3,->] 		(33)   to (64);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(33)   to (24);

\draw[node,shorten <=-5,shorten >=-3,->] 		(43)   to (24);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(43)   to (64);

\draw[node,shorten <=-5,shorten >=-3,->] 		(53)   to (74);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(53)   to (34);

\draw[node,shorten <=-5,shorten >=-3,->] 		(63)   to (34);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(63)   to (74);


\draw[node,shorten <=-5,shorten >=-3,->] 		(73)   to (44);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(73)   to (84);


\draw[node,shorten <=-5,shorten >=-3,->] 		(83)   to (84);
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(83)   to (44);


%level 4->5
\draw[node,shorten <=-5,shorten >=-3,->] 			(14) to (15)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(54) to (15)   ;


\draw[node,shorten <=-5,shorten >=-3,->] 			(54) to (25)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(14) to (25)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(64) to (35)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(24) to (35)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(24) to (45)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(64) to (45)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(74) to (55)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(34) to (55)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			 (34) to (65)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(74) to (65)   ;


\draw[node,shorten <=-5,shorten >=-3,->] 			(44) to (75)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(84) to (75)   ;


\draw[node,shorten <=-5,shorten >=-3,->] 			(84) to (85)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(44) to (85)  ;


% level 5 -> 6
\draw[node,shorten <=-5,shorten >=-3,->] 			(55) to (16)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(15) to (16)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(65) to (26)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(25) to (26)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(15) to (36)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(55) to (36)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(25) to (46)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(65) to (46)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(35) to (56)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(75) to (56)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(45) to (66)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(85) to (66)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(75) to (76)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(35) to (76)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(85) to (86)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(45) to (86)   ;

%level 6 -> 7



%level 1->2
\draw[node,shorten <=-5,shorten >=-3,->] 			(16) to (17)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(56) to (17)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(66) to (27)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(26) to (27)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(76) to (37)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(36) to (37)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(16) to (47)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(56) to (47)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(26) to (57)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(66) to (57)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(86) to (67)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(46) to (67)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(36) to (77)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(76) to (77)   ;

\draw[node,shorten <=-5,shorten >=-3,->] 			(46) to (87)   ;
\draw[node,shorten <=-5,shorten >=-3,reversed,->] 		(86) to (87)   ;


%#EEEEEEEEE



% 
% 
% %reversed level 3->4 (4->5)
% \draw[node,shorten <=-5,shorten >=-3,->] 		(54) to (15)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(14) to (15)     ;
% 
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 		(14) to (25)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(54) to (25)    ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 		(24) to (35)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(64) to (35)    ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 		(64) to (45)   ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(24) to (45)    ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 		(74) to (55)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(34) to (55)    ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 		(34) to (65)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(74) to (65)     ;
% 
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 		(44) to (75)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(84) to (75)    ;
% 
% 
%  \draw[node,shorten <=-5,shorten >=-3,shorten <=-5,shorten >=-3]  		(84) -- (85);
% \draw[node,shorten <=-5,shorten >=-3,->] 	(44) to (85);
% 
% 
% 
% %shorten <=-1
% 
% 
% 
% %REVERSED level 2->3  
% \draw[node,shorten <=-5,shorten >=-3,->] 		(55) to (16)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(15) to (16)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(15) to (26)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(55) to (26)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(25) to (36)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(65) to (36)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(65) to (46)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(25) to (46)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(35) to (56)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(75) to (56)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(75) to (66)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(35) to (66)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(45) to (76)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(85) to (76)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(85) to (86)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(45) to (86)  ;
% 
% 
% %REVERSED level 1->2 (6->7)
% \draw[node,shorten <=-5,shorten >=-3,->] 	(16) to (17)  ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(56) to (17)     ;
% 
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(56) to (27)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(16) to (27)   ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(26) to (37)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(66) to (37)    ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(66) to (47)   ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(26) to (47)    ;
% 
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(76) to (57)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(36) to (57)     ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(36) to (67)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(76) to (67)     ;
% 
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(46) to (77)    ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(86) to (77)    ;
% 
% \draw[node,shorten <=-5,shorten >=-3,->] 	(86) to (87)     ;
% \draw[node,shorten <=-5,shorten >=-3,->] 	(46) to (87)   ;

\end{tikzpicture}
